Towards a characterization of the uncertainty curve for graphs

Signal processing on graphs is a recent research domain that aims at generalizing classical tools in signal processing, in order to analyze signals evolving on complex domains. Such domains are represented by graphs, for which one can compute a particular matrix, called the normalized Laplacian. It was shown that the eigenvalues of this Laplacian correspond to the frequencies of the Fourier domain in classical signal processing. Therefore, the frequency domain is not the same for every support graph. A consequence of this is that there is no non-trivial generalization of Heisenberg's uncertainty principle, that states that a signal cannot be fully localized both in the time domain and in the frequency domain. A way to generalize this principle, introduced by Agaskar and Lu, consists in determining a curve that represents a lower bound on the compromise between precision in the graph domain and precision in the spectral domain. The aim of this paper is to propose a characterization of the signals achieving this curve, for a larger class of graphs than the one studied by Agaskar and Lu.

==> graphWithSignal.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ STYLE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % Node of the graph
    \tikzstyle{graphNode} =
    [
        circle,
        draw,
        text centered,
        minimum height=0.4cm
    ]
    
    % Edge of the graph
    \tikzstyle{graphEdge} =
    [
        draw
    ]
    
    % Colors issued from the colorbar
    \definecolor{signalValue1}{RGB}{255, 62, 0}
    \definecolor{signalValue2}{RGB}{255, 152, 0}
    \definecolor{signalValue3}{RGB}{255, 243, 0}
    \definecolor{signalValue4}{RGB}{164, 164, 91}
    \definecolor{signalValue5}{RGB}{112, 112, 143}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% TIKZ FIGURE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{tikzpicture}
        
        % Nodes
        \node[graphNode, fill=signalValue3] at (0, 1) (1)  {};
        \node[graphNode, fill=signalValue5] at (1, 0) (0)  {};
        \node[graphNode, fill=signalValue2] at (2, 1) (2)  {};
        \node[graphNode, fill=signalValue3] at (2, 2) (3)  {};
        \node[graphNode, fill=signalValue2] at (3, 0) (4)  {};
        \node[graphNode, fill=signalValue1] at (4, 1) (5)  {};
    
        % Edges
        \draw[graphEdge] (0) -- (2);
        \draw[graphEdge] (1) -- (2);
        \draw[graphEdge] (3) -- (2);
        \draw[graphEdge] (4) -- (2);
        \draw[graphEdge] (5) -- (2);
        
    \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> uncertaintyStarGraph.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3in,
at={(0.808889in,0.513333in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
xlabel={$\Delta_s^2$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.5,
ytick={0,0.1,0.2,0.3,0.4,0.5},
ylabel={$\Delta_{\mathcal{G}, u_0}^2$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]

\addplot [line width=1.5pt, color=red, solid]
  table[row sep=crcr]{%
0	0.5\\
0.000301181303795762	0.487729385738535\\
0.00120454379482829	0.475466162836295\\
0.00270954332130741	0.463217718200188\\
0.00481527332780214	0.450991429835221\\
0.00752046540129404	0.438794662400375\\
0.01082349003522	0.42663476277232\\
0.0147223576110539	0.414519055619867\\
0.019214719596769	0.402454838991936\\
0.0242978699614722	0.390449379921566\\
0.0299687468054551	0.378509910048368\\
0.0362239342045604	0.366643621262551\\
0.0430596642677915	0.354857661372767\\
0.0504718194069693	0.343159129800547\\
0.0584559348169835	0.331555073303883\\
0.0670072011652691	0.320052481732494\\
0.076120467488713	0.308658283817456\\
0.0857902442964595	0.297379342997515\\
0.0960107068765509	0.286222453284865\\
0.10677569880448	0.275194335172703\\
0.11807873565164	0.264301631587006\\
0.129913008891263	0.25355090388513\\
0.142271389999719	0.242948627903395\\
0.155146434750303	0.232501190056445\\
0.168530387697452	0.2222148834902\\
0.182415186848426	0.212095904291068\\
0.196792468519368	0.202150347753774\\
0.211653572373422	0.192384204709669\\
0.226989546637267	0.182803357918176\\
0.242791153493496	0.173413578523123\\
0.259048874645033	0.164220522576495\\
0.275752917048526	0.155229727631471\\
0.292893218813452	0.146446609406726\\
0.310459455262912	0.137876458524277\\
0.328441045152976	0.129524437322522\\
0.346827157046236	0.121395576746752\\
0.365606715836355	0.113494773318631\\
0.384768409419392	0.10582678618669\\
0.404300695507572	0.0983962342596757\\
0.42419180858215	0.0912075934242097\\
0.4444297669804	0.0842651938487266\\
0.46500238011293	0.0775732173751386\\
0.485897255806791	0.0711356949998608\\
0.507101807770217	0.0649565044456434\\
0.528603263174009	0.059039367825821\\
0.550388670345374	0.0533878494022465\\
0.572444906569722	0.0480053534382771\\
0.594758685995039	0.0428951221482284\\
0.617316567634912	0.0380602337443566\\
0.640104963464983	0.0335036005826358\\
0.663110146607771	0.0292279674084909\\
0.686318259601115	0.0252359097034807\\
0.709715322745532	0.0215298321338966\\
0.733287242525074	0.0181119671022836\\
0.757019820096723	0.0149843734027293\\
0.780898759843123	0.0121489349807361\\
0.804909677983869	0.00960735979838488\\
0.829038111239712	0.00736117880552804\\
0.853269525544642	0.00541174501760944\\
0.877589324800774	0.00376023270064548\\
0.901982859670439	0.00240763666390154\\
0.926435436400333	0.00135477166065491\\
0.950932325672581	0.00060227189741379\\
0.975458771477089	0.000150590651897878\\
1	0\\
};
\addlegendentry{$\uCurve(\alpha)$ for a star graph};

\end{axis}
\end{tikzpicture}%
